A friendly introduction to triangular transport

Decision making under uncertainty is a cross-cutting challenge in science and engineering. Most approaches to this challenge employ probabilistic representations of uncertainty. In complicated systems accessible only via data or black-box models, however, these representations are rarely known. We discuss how to characterize and manipulate such representations using triangular transport maps, which approximate any complex probability distribution as a transformation of a simple, well-understood distribution. The particular structure of triangular transport guarantees many desirable mathematical and computational properties that translate well into solving practical problems. Triangular maps are actively used for density estimation, (conditional) generative modelling, Bayesian inference, data assimilation, optimal experimental design, and related tasks. While there is ample literature on the development and theory of triangular transport methods, this manuscript provides a detailed introduction for scientists interested in employing measure transport without assuming a formal mathematical background. We build intuition for the key foundations of triangular transport, discuss many aspects of its practical implementation, and outline the frontiers of this field.

==> figures/flowchart.tex <==

\tikzset {_brnzclcwp/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-180 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_qczoichd6}{150bp}{rgb(0bp)=(0.6,0.85,1);
rgb(37.5bp)=(0.6,0.85,1);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

  
\tikzset {_gcs4bff9p/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-180 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_pp57rcskb}{150bp}{rgb(0bp)=(0.6,0.85,1);
rgb(37.5bp)=(0.6,0.85,1);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

  
\tikzset {_ehigoh1wy/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-180 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_9qshgj8gm}{150bp}{rgb(0bp)=(0.6,0.85,1);
rgb(37.5bp)=(0.6,0.85,1);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

  
\tikzset {_fvlvrwhiz/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-90 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_rm88ritm8}{150bp}{rgb(0bp)=(0.6,0.85,1);
rgb(37.5bp)=(0.6,0.85,1);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

  
\tikzset {_bgjf49vby/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-270 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_ezjtyhw1y}{150bp}{rgb(0bp)=(0.6,0.85,1);
rgb(37.5bp)=(0.6,0.85,1);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}
\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [fill={rgb, 255:red, 236; green, 250; blue, 255 }  ,fill opacity=1 ] (1.5,93) -- (159,93) -- (159,185.25) -- (1.5,185.25) -- cycle ;
\draw  [fill={rgb, 255:red, 236; green, 250; blue, 255 }  ,fill opacity=1 ] (184.5,92) -- (311.88,92) -- (311.88,187.25) -- (184.5,187.25) -- cycle ;
\path  [shading=_qczoichd6,_brnzclcwp] (159,130) -- (184.13,130) -- (184.13,120) -- (200.88,140) -- (184.13,160) -- (184.13,150) -- (159,150) -- cycle ; %
 \draw   (159,130) -- (184.13,130) -- (184.13,120) -- (200.88,140) -- (184.13,160) -- (184.13,150) -- (159,150) -- cycle ; %

\draw  [fill={rgb, 255:red, 236; green, 250; blue, 255 }  ,fill opacity=1 ] (337.5,90) -- (464.88,90) -- (464.88,185.25) -- (337.5,185.25) -- cycle ;
\path  [shading=_pp57rcskb,_gcs4bff9p] (312,129) -- (337.13,129) -- (337.13,119) -- (353.88,139) -- (337.13,159) -- (337.13,149) -- (312,149) -- cycle ; %
 \draw   (312,129) -- (337.13,129) -- (337.13,119) -- (353.88,139) -- (337.13,159) -- (337.13,149) -- (312,149) -- cycle ; %

\draw  [fill={rgb, 255:red, 236; green, 250; blue, 255 }  ,fill opacity=1 ] (490.5,90) -- (656.25,90) -- (656.25,185.25) -- (490.5,185.25) -- cycle ;
\path  [shading=_9qshgj8gm,_ehigoh1wy] (465,129) -- (490.13,129) -- (490.13,119) -- (506.88,139) -- (490.13,159) -- (490.13,149) -- (465,149) -- cycle ; %
 \draw   (465,129) -- (490.13,129) -- (490.13,119) -- (506.88,139) -- (490.13,159) -- (490.13,149) -- (465,149) -- cycle ; %

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 236; green, 250; blue, 255 }  ,fill opacity=1 ] (182.5,212) -- (464.25,212) -- (464.25,287.5) -- (182.5,287.5) -- cycle ;
\path  [shading=_rm88ritm8,_fvlvrwhiz] (236.94,211.94) -- (236.94,186.81) -- (226.94,186.81) -- (246.94,170.06) -- (266.94,186.81) -- (256.94,186.81) -- (256.94,211.94) -- cycle ; %
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.25 ] (236.94,211.94) -- (236.94,186.81) -- (226.94,186.81) -- (246.94,170.06) -- (266.94,186.81) -- (256.94,186.81) -- (256.94,211.94) -- cycle ; %

\path  [shading=_ezjtyhw1y,_bgjf49vby] (392.94,186.06) -- (392.94,211.19) -- (382.94,211.19) -- (402.94,227.94) -- (422.94,211.19) -- (412.94,211.19) -- (412.94,186.06) -- cycle ; %
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.25 ] (392.94,186.06) -- (392.94,211.19) -- (382.94,211.19) -- (402.94,227.94) -- (422.94,211.19) -- (412.94,211.19) -- (412.94,186.06) -- cycle ; %


\draw (15,115) node [anchor=north west][inner sep=0.75pt]   [align=center] {\textbf{Define distributions }};
\draw (30,135) node [anchor=north west][inner sep=0.75pt]   [align=center] {\begin{minipage}[lt]{48.68pt}\setlength\topsep{0pt}
\begin{center}
Decide on
\end{center}

\end{minipage}};
\draw (95,138) node [anchor=north west][inner sep=0.75pt]    {$\pi ,\eta $};
\draw (205,120) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{Build map} $\mathbf{{\displaystyle S}}$};
\draw (207,142) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{60.58pt}\setlength\topsep{0pt}
\begin{center}
(Section~\ref{subsec:map_components})
\end{center}

\end{minipage}};
\draw (357,120) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{Optimize map}};
\draw (361,142) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{60.58pt}\setlength\topsep{0pt}
\begin{center}
(Section~\ref{subsec:optimization})
\end{center}

\end{minipage}};
\draw (515,120) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{Apply transport!}};
\draw (506,142) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{100pt}\setlength\topsep{0pt}
\begin{center}
(Sections~\ref{sec:triangular_maps}, \ref{sec:practice}, and \ref{sec:outlook})
\end{center}

\end{minipage}};
\draw (36,157) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{60.58pt}\setlength\topsep{0pt}
\begin{center}
(Section~\ref{subsec:change_of_variables})
\end{center}

\end{minipage}};
\draw (279,233) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=0.59 ] [align=left] {\textbf{Adapt map} $\mathbf{{\displaystyle S}}$};
\draw (282,255) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=0.46 ] [align=left] {\begin{minipage}[lt]{60.58pt}\setlength\topsep{0pt}
\begin{center}
(Section~\ref{subsec:adaptation})
\end{center}

\end{minipage}};

\end{tikzpicture}

